Persistence of translational symmetry in the BCS model with radial pair interaction

We consider the two-dimensional BCS functional with a radial pair interaction. We show that the translational symmetry is not broken in a certain temperature interval below the critical temperature. In the case of vanishing angular momentum our results carry over to the three-dimensional case.

==> tcl0.tex <==
\begin{tikzpicture}[scale=1, >=latex]

\def\ymin{-4.3}
\def\ymax{2}
\def\ytcn{-4.2}
\def\ytcd{-3.3}
\def\ytce{-1.9}


\draw[->] (0,0) -- (5,0) node[right]{$T$};
\draw[->] (0,\ymin) -- (0,\ymax);

\clip (0,\ymin) rectangle (5,{0.9*\ymax});
\foreach \c in {-.6,-1.3,\ytce, \ytcd, \ytcn}{%
    \draw[thick] plot[domain=0:5](\x,{.2*(\x+.5)^2+\c});
}

\filldraw[black, fill=red] ({sqrt(-5*\ytcn)-.5},0) circle(.06) node[below right, scale=.7]{$T_c(\ell_0)$};
\filldraw[black, fill=red] ({sqrt(-5*\ytce)-.5},0) circle(.06) node[below right, scale=.7]{$T_c(\ell_1)$};
\filldraw[black, fill=red] ({sqrt(-5*\ytcd)-.5},0) circle(.06) node[below right, scale=.7]{$\tilde{T}$};

\end{tikzpicture}
